Belief-Space Planning with Planner-Conditioned Estimator Error under Intermittent Observations

Belief-space planners with separately designed or off-the-shelf estimators may have access to state-relevant information the estimator does not observe. Consequently, even an estimator that minimizes mean-squared error under its own information can have a nonzero error mean when conditioned on planner information. When future corrections are intermittent and stochastic, differences between accepted and rejected error means introduce additional uncertainty terms to correction events that zero-mean assumptions ignore. In this paper, we propose a belief-space planning approach that predicts, propagates, and penalizes planner-conditioned estimator error along evaluated trajectories. A planner-conditioned estimator-error model combines affine error dynamics with a moment recursion that preserves stochastically-induced correction uncertainty. We describe a method by which to predict estimator error dynamics within specified operating regimes and incorporate predicted error moments into a task-weighted quadratic risk objective. We evaluate the approach in simulation for a tilt-rotor VTOL landing on a ship deck using receding-horizon planning. We find that conditioning on planner information reduced error-prediction loss for a command-blind EKF by 13.4% relative to a planner-ignorant model, with strongly regime and horizon-dependent forecasting abilities. In a small set of 16 paired closed-loop trials, the planner lowered the median terminal task gauge from 1.60 to 0.99, and predicted estimator error beyond 2s within a factor of 1.3, versus a 5.7-fold underprediction by covariance-only planning.

==> figures/fig_correction.tex <==
% ============================================================================
% Fig. 5 -- Proposition 2 as possible futures.
% Idea: a dropout leaves a predictable error mean m^- != 0. Once the deck is
%       back, each correction opportunity is accepted only with probability
%       q, so the future error splits into paths that have been corrected
%       (green) and paths that have not yet (orange). The exact moments
%       (blue) cover both groups; that width is the spread term
%       q(1-q)vv^T. Noise inflation (dashed) pretends every opportunity is a
%       weaker but certain correction, so its band sits between the groups
%       and contains neither.
% Data: figures/data/correction_futures.dat, correction_opps.dat
%       (scripts/make_figure_data.py): m^- = 2, q = 0.5, J = 0.2, W = 0.01,
%       R = 0.04, opportunities every 0.25 s. Bands are computed from the
%       recursions and match 2x10^4 Monte Carlo paths; 10 of those paths are
%       drawn, stratified by when they are first corrected (5, 3, 1, 1 at
%       opportunities 1-4, in proportion to q(1-q)^(j-1)).
%       Right after the first opportunity the exact 2-sigma band contains
%       >99% of the Monte Carlo paths; the inflated band contains 1.5%.
% ============================================================================
\begin{tikzpicture}
  \begin{axis}[bsp base,
      width=0.80\columnwidth, height=3.3cm,
      xmin=-0.6, xmax=2.5, ymin=-1.3, ymax=3.5,
      xtick={0,0.5,...,2.5}, ytick={0,1,2},
      xlabel={time since deck reacquired [s]}, ylabel={estimator error $e$},
      unbounded coords=jump,
      legend columns=2,
      legend style={at={(0.5,-0.36)}, anchor=north, fill=none,
                    /tikz/every even column/.append style={column sep=8pt}}]
    \bspshade{-0.6}{0}{-1.3}{3.5}
    % exact moments (band behind everything)
    \addplot[name path=hi, draw=none, forget plot] table[x=t, y=hi] {\bspdata/correction_futures.dat};
    \addplot[name path=lo, draw=none, forget plot] table[x=t, y=lo] {\bspdata/correction_futures.dat};
    \addplot[draw=none, fill=bspPlan, fill opacity=0.18, forget plot] fill between[of=hi and lo];
    % possible futures: not yet corrected (orange) / corrected (green)
    \pgfplotsinvokeforeach{1,...,10}{
      \addplot[bspRej, line width=0.45pt, opacity=0.85, forget plot]
        table[x=t, y=u#1] {\bspdata/correction_futures.dat};
      \addplot[bspAcc, line width=0.45pt, opacity=0.85, forget plot]
        table[x=t, y=c#1] {\bspdata/correction_futures.dat};
    }
    \addplot[bspPlan, line width=1.0pt, forget plot] table[x=t, y=m] {\bspdata/correction_futures.dat};
    % noise inflation: band edges only, on top (drawn from the first correction on)
    \pgfplotsinvokeforeach{hit,lot}{
      \addplot[bspInfl, line width=1.0pt, dash pattern=on 3pt off 1.5pt, forget plot]
        table[x=t, y=#1] {\bspdata/correction_futures.dat};
    }
    % correction opportunities
    \addplot[only marks, mark=|, mark size=1.8pt, black!50, line width=0.5pt, forget plot]
      table[x=t, y expr=-1.18] {\bspdata/correction_opps.dat};
    % direct labels, each in empty space next to the group it names
    \node[bsp label, anchor=north, text=bspRej!70!black] at (axis cs:-0.3,3.45) {dropout};
    \node[bsp label, anchor=west, text=bspRej!75!black] at (axis cs:0.8,2.75) {not yet corrected};
    \node[bsp label, anchor=center, text=bspAcc!75!black] at (axis cs:1.75,-0.76) {corrected};
    % legend
    \addlegendimage{legend image code/.code={
        \fill[bspPlan, opacity=0.18] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
        \draw[bspPlan, line width=1.0pt] (0cm,0cm) -- (0.5cm,0cm);}}
    \addlegendentry{exact moments $m\pm2\sqrt{P}$}
    \addlegendimage{legend image code/.code={
        \draw[bspInfl, line width=1.0pt, dash pattern=on 3pt off 1.5pt] (0cm,0.1cm) -- (0.5cm,0.1cm);
        \draw[bspInfl, line width=1.0pt, dash pattern=on 3pt off 1.5pt] (0cm,-0.1cm) -- (0.5cm,-0.1cm);}}
    \addlegendentry{noise inflation $R\mapsto R/q$}
    \addlegendimage{only marks, mark=|, mark size=1.8pt, black!50, line width=0.5pt}
    \addlegendentry{correction opportunity}
  \end{axis}
\end{tikzpicture}

==> figures/fig_landing_performance.tex <==

% ============================================================================
% Closed-loop landing performance -- measured deck-relative truth trajectories
% for one matched stationary-deck group (same initial condition, three planners).
%
% Single side view, auto-fitted to the data: the view spans every measured
% point plus the ship (deck, hangar, hull, sea), at equal metric scale in x and
% z, so the figure is only as tall as the runs require.
%   full model         blue, solid        (bspPlan, Figs. 1-2, 5-7)
%   covariance-only    vermillion, dashed (bspInfl, Figs. 5-7)
%   nominal, risk off  purple, dash-dot   (bspAlt, closed-loop template)
%   sea / ship / deck / glyph as in the teaser (Fig. 1).
% Gray glyph: shared initial pose. Each run ends in a dot; the disc under it
% marks captured (tick) or not captured (cross). Discs that would touch are
% stacked downward automatically.
%
% Optional manual view (e.g. if one run strays far): before \input, set
%   \pgfplotsset{landing view/.style={xmin=-4.5, xmax=6.4, ymin=-1.7, ymax=3.2}}
%
% Requires the paper preamble (tikz, pgfplots, pgfplotstable, arrows.meta,
% \input{figures/bsp_tikzstyle}). Data: \bspdata/landing_performance_g01.dat,
% written by scripts/make_landing_performance_data.py (unchanged; the crop and
% exit-cue columns it writes are not needed here).
% ============================================================================
 
\colorlet{bspFull}{bspPlan}
\colorlet{bspCov}{bspInfl}
\colorlet{bspNom}{bspAlt!88!black}
 
\pgfplotsset{
  landing full/.style={bspFull, line width=1.15pt},
  landing cov/.style={bspCov, line width=0.85pt, dash pattern=on 3pt off 1.6pt},
  landing nom/.style={bspNom, line width=0.85pt,
                      dash pattern=on 3pt off 1.2pt on 0.7pt off 1.2pt},
}
 
% T1 glyph (unchanged geometry/projection from the teaser), colour-enabled.
\tikzset{
vtol tilt/.store in=\vtoltilt, vtol tilt=90,
vtol yaw/.store in=\vtolyaw,   vtol yaw=-18,
vtol elev/.store in=\vtolelev, vtol elev=18,
vtol color/.store in=\vtolcolor, vtol color=black,
vtol opacity/.store in=\vtolopacity, vtol opacity=0.9,
vtol/.pic={
  \colorlet{vtolBase}{\vtolcolor}
  \pgfmathsetmacro\Xx{cos(\vtolyaw)}
  \pgfmathsetmacro\Xy{sin(\vtolyaw)*sin(\vtolelev)}
  \pgfmathsetmacro\Yx{-sin(\vtolyaw)}
  \pgfmathsetmacro\Yy{cos(\vtolyaw)*sin(\vtolelev)}
  \pgfmathsetmacro\Zy{cos(\vtolelev)}
  \pgfmathsetmacro\Ax{cos(\vtoltilt)*\Xx}
  \pgfmathsetmacro\Ay{cos(\vtoltilt)*\Xy+sin(\vtoltilt)*\Zy}
  \pgfmathsetmacro\Bx{-sin(\vtoltilt)*\Xx}
  \pgfmathsetmacro\By{-sin(\vtoltilt)*\Xy+cos(\vtoltilt)*\Zy}
  \begin{scope}[opacity=\vtolopacity]
  \begin{scope}[x={(\Xx cm,\Xy cm)}, y={(\Yx cm,\Yy cm)}, z={(0cm,\Zy cm)}]
    \fill[vtolBase!38!white]
      (-0.235,0,0.010) -- (-0.280,0.070,0.060) -- (-0.300,0.070,0.060)
      -- (-0.292,0,0.010) -- cycle;
    \fill[vtolBase!58!white]
      (-0.176,0,0.008) -- (-0.176,0,0.030) -- (-0.164,0,0.030)
      -- (-0.164,0,0.008) -- cycle;
    \fill[vtolBase!70!white, opacity=0.38]
      plot[domain=0:360, samples=36, variable=\t]
      ({-0.17+0.034*cos(\t)},{0.034*sin(\t)},0.033) -- cycle;
    \draw[vtolBase!68!black, line width=0.42pt, line cap=round]
      (-0.200,0,0.033) -- (-0.140,0,0.033);
    \draw[vtolBase!68!black, line width=0.78pt, line cap=round]
      (0.03,0,0.010) -- (-0.29,0,0.010);
    \foreach \s/\mix in {0.020/55,-0.020/78}{
      \fill[vtolBase!42!white]
        (0.255,\s,-0.002)
        .. controls (0.255,\s,0.015) and (0.245,\s,0.024) .. (0.222,\s,0.025)
        -- (0.11,\s,0.027)
        .. controls (0.07,\s,0.026) and (0.045,\s,0.019) .. (0.015,\s,0.012)
        -- (0.015,\s,0.006)
        .. controls (0.05,\s,-0.006) and (0.09,\s,-0.021) .. (0.13,\s,-0.023)
        -- (0.215,\s,-0.022)
        .. controls (0.245,\s,-0.021) and (0.255,\s,-0.013) .. cycle;
    }
    \fill[vtolBase!34!white]
      (0.247,-0.020,0.010)
      .. controls (0.241,-0.020,0.021) and (0.226,-0.020,0.026) .. (0.196,-0.020,0.027)
      -- (0.193,-0.020,0.013)
      .. controls (0.212,-0.020,0.011) and (0.235,-0.020,0.010) .. cycle;
    \coordinate (vtolcam) at (0.212,-0.006,-0.026);
    \coordinate (-cam) at (0.212,-0.006,-0.037);
    \fill[vtolBase!45!white, draw=vtolBase!68!black, line width=0.26pt, line join=round]
      (0.185,0,0.034) -- (0.165,0.30,0.044)
      .. controls (0.160,0.31,0.044) and (0.120,0.31,0.044) .. (0.112,0.29,0.044)
      -- (0.080,0,0.034) -- (0.112,-0.29,0.044)
      .. controls (0.120,-0.31,0.044) and (0.160,-0.31,0.044) .. (0.165,-0.30,0.044)
      -- cycle;
    \foreach \s in {0.11,-0.11}{
      \begin{scope}[shift={(0.180,\s,0.038)}, x={(\Ax cm,\Ay cm)}, z={(\Bx cm,\By cm)}]
        \fill[vtolBase!52!white]
          (-0.010,0,-0.005) -- (0.026,0,-0.006)
          .. controls (0.031,0,-0.006) and (0.031,0,0.006) .. (0.026,0,0.006)
          -- (-0.010,0,0.005) -- cycle;
        \fill[vtolBase!60!white]
          (0.026,0,-0.0065) -- (0.035,0,-0.0065) -- (0.035,0,0.0065)
          -- (0.026,0,0.0065) -- cycle;
        \fill[vtolBase!70!white, opacity=0.38]
          plot[domain=0:360, samples=36, variable=\t]
          (0.038,{0.040*cos(\t)},{0.040*sin(\t)}) -- cycle;
        \draw[vtolBase!68!black, line width=0.42pt, line cap=round]
          (0.038,0,-0.034) -- (0.038,0,0.034);
      \end{scope}
    }
    \fill[vtolBase!50!white]
      (-0.233,0,0.010) -- (-0.278,-0.070,0.060) -- (-0.298,-0.070,0.060)
      -- (-0.292,0,0.010) -- cycle;
  \end{scope}
  \fill[vtolBase!68!black] (vtolcam) circle (0.011);
  \fill[white, opacity=0.42] ([shift={(0.004,-0.003)}]vtolcam) circle (0.0032);
  \end{scope}
  },
}
 
% -----------------------------------------------------------------------------
% Data access helpers
% -----------------------------------------------------------------------------
\pgfplotstableread[col sep=space]{\bspdata/landing_performance_g01.dat}\landingdata
 
\newcommand{\landingget}[3]{%
  \pgfplotstablegetelem{#1}{#2}\of{\landingdata}%
  \edef#3{\pgfplotsretval}%
}
% Inside the axis: record a pose as a named coordinate + pitch/tilt macros.
% (Glyphs are drawn after the axis: inside it, the pic's own 3-D coordinates
% would be read as axis coordinates and inflate the bounding box.)
\newcommand{\landingstore}[3]{% row, prefix, name
  \landingget{#1}{#2_x}{\landingX}%
  \landingget{#1}{#2_z}{\landingZ}%
  \landingget{#1}{#2_pitch}{\landingPitch}%
  \landingget{#1}{#2_tilt}{\landingTilt}%
  \coordinate (#3) at (axis cs:\landingX,\landingZ);%
  \expandafter\xdef\csname landing@#3@pitch\endcsname{\landingPitch}%
  \expandafter\xdef\csname landing@#3@tilt\endcsname{\landingTilt}%
}
\newcommand{\landingglyph}[4][1.1]{% [scale], name, colour, opacity
  \pic[scale=#1, rotate=\csname landing@#2@pitch\endcsname, vtol color=#3,
       vtol opacity=#4, vtol tilt=\csname landing@#2@tilt\endcsname] at (#2) {vtol};%
}
% Inside the axis: terminal point of a run -> coordinate (<prefix>End), capture flag.
\newcommand{\landingend}[1]{% prefix
  \landingget{0}{#1_end_row}{\landingRowRaw}%
  \pgfmathtruncatemacro{\landingRow}{\landingRowRaw}%
  \landingget{\landingRow}{#1_x}{\landingX}%
  \landingget{\landingRow}{#1_z}{\landingZ}%
  \coordinate (#1End) at (axis cs:\landingX,\landingZ);%
  \landingget{0}{#1_capture}{\landingCapRaw}%
  \pgfmathtruncatemacro{\landingCap}{\landingCapRaw}%
  \expandafter\xdef\csname landing@#1@cap\endcsname{\landingCap}%
}
 
% Outcome disc: run colour, white tick (captured) or cross (not captured).
\newcommand{\landingbadge}[3]{% centre, colour, captured (1/0)
  \begin{scope}[shift={(#1)}]
    \fill[#2, draw=white, line width=0.7pt] (0,0) circle (3.9pt);
    \ifnum#3=1
      \draw[white, line width=1.0pt, line cap=round, line join=round]
        (-1.9pt,0.1pt) -- (-0.55pt,-1.35pt) -- (2.0pt,1.55pt);%
    \else
      \draw[white, line width=1.0pt, line cap=round]
        (-1.5pt,-1.5pt) -- (1.5pt,1.5pt) (-1.5pt,1.5pt) -- (1.5pt,-1.5pt);%
    \fi
  \end{scope}%
}
% After the axis: end dot + disc just below it (inside the hull for a deck
% touchdown, where no trajectory can pass). A disc that would overlap one
% already placed moves down one slot.
\newcount\landingK
\def\landingPlaced{}
\newcommand{\landingoutcome}[2]{% prefix, colour
  \fill[#2, draw=white, line width=0.45pt] (#1End) circle (1.55pt);
  \pgfpointanchor{#1End}{center}\pgfgetlastxy{\landingBX}{\landingBY}%
  \global\landingK=0
  \ifx\landingPlaced\empty\else
    \foreach \landingPX in \landingPlaced {%
      \pgfmathtruncatemacro{\landingNear}{abs(\landingPX-\landingBX) < 9.5}%
      \ifnum\landingNear=1 \global\advance\landingK by 1 \fi}%
  \fi
  \pgfmathsetmacro{\landingDrop}{7.2+9.5*\the\landingK}%
  \landingbadge{[yshift=-\landingDrop pt]#1End}{#2}{\csname landing@#1@cap\endcsname}%
  \ifx\landingPlaced\empty\xdef\landingPlaced{\landingBX}%
  \else\xdef\landingPlaced{\landingPlaced,\landingBX}\fi
}
 
\newcommand{\landingscalebar}[4]{% x0, x1, z, label
  \draw[black!55, line width=0.5pt]
    (axis cs:#1,#3) -- (axis cs:#2,#3)
    ([yshift=-1.6pt]axis cs:#1,#3) -- ([yshift=1.6pt]axis cs:#1,#3)
    ([yshift=-1.6pt]axis cs:#2,#3) -- ([yshift=1.6pt]axis cs:#2,#3);
  \pgfmathsetmacro{\landingMid}{0.5*(#1+#2)}%
  \node[bsp label, text=black!60, anchor=south] at ([yshift=1pt]axis cs:\landingMid,#3) {#4};
}
 
% -----------------------------------------------------------------------------
% Figure
% -----------------------------------------------------------------------------
\pgfkeysifdefined{/pgfplots/landing view/.@cmd}{}{\pgfplotsset{landing view/.style={}}}
\begin{tikzpicture}
  \begin{axis}[bsp base,
      width=0.985\columnwidth,
      axis equal image, axis lines=none, ticks=none,
      unbounded coords=jump,
      % auto-fit: all measured points + the ship; pad the start side and the top
      enlarge x limits={abs=0.6, lower},
      enlarge y limits={abs=0.35, upper},
      legend columns=3,
      legend style={at={(0.5,-0.03)}, anchor=north, fill=none, draw=none,
                    /tikz/every even column/.append style={column sep=8pt}},
      landing view]
    % the ship and a strip of sea always lie in view
    \addplot[draw=none, forget plot] coordinates {(-0.9,-1.62) (6.2,1.42)};
    % sea (excluded from the limits)
    \addplot[domain=-40:40, samples=500, bspPlan!45, line width=0.6pt,
             update limits=false, forget plot]
      {-1.42+0.05*sin(deg(2.7*x))};
    % ship: hull, hangar, flight deck, landing T (teaser style)
    \filldraw[fill=black!10, draw=black!70, line width=0.5pt]
      (axis cs:-0.85,0.02) -- (axis cs:0.10,-1.38)
      -- ({rel axis cs:1,0} |- {axis cs:0,-1.38}) -- ({rel axis cs:1,0} |- {axis cs:0,0.02}) -- cycle;
    \filldraw[fill=black!22, draw=black!70, line width=0.5pt]
      (axis cs:4.45,0.02) rectangle ({rel axis cs:1,0} |- {axis cs:0,1.42});
    \draw[line width=1.5pt, black!85] (axis cs:-0.72,0.02) -- (axis cs:4.45,0.02);
    \draw[black!72, line width=0.7pt, line cap=round]
      (axis cs:-0.34,0.10) -- (axis cs:0.34,0.10)
      (axis cs:0,0.10) -- (axis cs:0,0.46);
    % measured paths
    \addplot[landing nom, forget plot] table[x=nom_x, y=nom_z] {\landingdata};
    \addplot[landing cov, forget plot] table[x=cov_x, y=cov_z] {\landingdata};
    \addplot[landing full, forget plot] table[x=full_x, y=full_z] {\landingdata};
    \addlegendimage{landing full}\addlegendentry{full model}
    \addlegendimage{landing cov}\addlegendentry{covariance-only}
    \addlegendimage{landing nom}\addlegendentry{nominal, risk off}
    \pgfplotsextra{%
      \landingstore{0}{full}{landingStart}%
      \landingend{nom}\landingend{cov}\landingend{full}%
    }
    \landingscalebar{5.0}{6.0}{-0.95}{1\,m}
  \end{axis}
  \landingglyph[1.3]{landingStart}{black!55}{0.9}
  \landingoutcome{full}{bspFull}
  \landingoutcome{cov}{bspCov}
  \landingoutcome{nom}{bspNom}
\end{tikzpicture}
 


==> figures/fig_planning.tex <==
% ============================================================================
% Fig. 6 -- Candidate commands change estimation risk, not only q.
% Idea: two candidates with the same sensing (identical q, same dropout) and
%       the same total velocity change. A brakes while the deck is out of
%       view; B brakes before. A covariance-only planner (m = 0) predicts the
%       same risk for both; the full model sees A's predictable bias R_m.
% Data: figures/data/planning_{A,B}.dat (scripts/make_figure_data.py):
%       2-state deck-relative error, tolerances tau_p = 0.5 m, tau_v = 0.5 m/s,
%       10 Hz corrections with q = 0.6 outside the dropout [1.5, 2.5) s.
%       Columns: t q u Rm RE Rzero, with RE = R_m + R_P (Eq. estimation_risk)
%       and Rzero the same recursion with m forced to 0. Only post-correction
%       samples (every 2nd row, the 10 Hz slots) are plotted.
% ============================================================================
\begin{tikzpicture}
  \begin{groupplot}[bsp base,
      group style={group size=2 by 2, horizontal sep=0.22cm, vertical sep=0.16cm,
                   xticklabels at=edge bottom, xlabels at=edge bottom,
                   yticklabels at=edge left, ylabels at=edge left},
      width=0.385\columnwidth,
      xmin=0, xmax=3.5, xtick={0,1,2,3},
      xlabel={rollout time [s]}]
    % ---------------------------------------------------------- commands
    \nextgroupplot[height=0.85cm, ymin=-1.15, ymax=0.15, ytick={-1,0},
                   ylabel={$u$\,[m/s$^2$]},
                   title={A: brake during dropout}]
      \bspshade{1.5}{2.5}{-1.15}{0.15}
      \addplot[black!75, line width=0.7pt] table[x=t, y=u] {\bspdata/planning_A.dat};
    \nextgroupplot[height=0.85cm, ymin=-1.15, ymax=0.15, ytick={-1,0},
                   title={B: brake before dropout}]
      \bspshade{1.5}{2.5}{-1.15}{0.15}
      \addplot[black!75, line width=0.7pt] table[x=t, y=u] {\bspdata/planning_B.dat};
    % ------------------------------------------------------------- risk
    \nextgroupplot[height=2.0cm, ymin=0, ymax=2.75, ytick={0,1,2},
                   ylabel={risk $\mathcal R_E$}]
      \bspshade{1.5}{2.5}{0}{2.75}
      \addplot[name path=Rm, draw=none, forget plot] table[x=t, y=Rm, each nth point=2] {\bspdata/planning_A.dat};
      \addplot[name path=RE, bsp plan, forget plot] table[x=t, y=RE, each nth point=2] {\bspdata/planning_A.dat};
      \path[name path=ax] (axis cs:0,0) -- (axis cs:3.5,0);
      \addplot[draw=none, fill=bspPlan, fill opacity=0.65, forget plot] fill between[of=Rm and ax];
      \addplot[bsp planband] fill between[of=RE and Rm];
      \addplot[bsp infl, forget plot] table[x=t, y=Rzero, each nth point=2] {\bspdata/planning_A.dat};
    \nextgroupplot[height=2.0cm, ymin=0, ymax=2.75, ytick={0,1,2},
                   legend style={at={(0.03,0.97)}, anchor=north west, fill=none}]
      \bspshade{1.5}{2.5}{0}{2.75}
      \addplot[name path=Rm, draw=none, forget plot] table[x=t, y=Rm, each nth point=2] {\bspdata/planning_B.dat};
      \addplot[name path=RE, bsp plan, forget plot] table[x=t, y=RE, each nth point=2] {\bspdata/planning_B.dat};
      \path[name path=ax] (axis cs:0,0) -- (axis cs:3.5,0);
      \addplot[draw=none, fill=bspPlan, fill opacity=0.65, forget plot] fill between[of=Rm and ax];
      \addplot[draw=none, fill=bspPlan, fill opacity=0.22, forget plot] fill between[of=RE and Rm];
      \addlegendimage{area legend, draw=bspPlan!70!black, line width=0.4pt, fill=bspPlan, fill opacity=0.65}
      \addlegendentry{$\mathcal R_m$ (predictable bias)}
      \addlegendimage{area legend, draw=bspPlan, line width=0.9pt, fill=bspPlan!22}
      \addlegendentry{$\mathcal R_P$ (covariance)}
      \addplot[bsp infl] table[x=t, y=Rzero, each nth point=2] {\bspdata/planning_B.dat};
      \addlegendentry{covariance-only, $m\equiv0$}
  \end{groupplot}
\end{tikzpicture}


==> figures/fig_teaser.tex <==
% ============================================================================
% Fig. 1 -- Teaser: predictable estimator error during a deck dropout.
% Idea: the estimator reports zero-mean error; the planner, which knows its
%       own commands, predicts where that error actually is, and how future
%       stochastic corrections will act on it.
% Data: figures/data/teaser.dat, teaser_acc.dat  (scripts/make_figure_data.py,
%       1-D deck-relative toy: constant-velocity estimator that does not see
%       the commanded flare; planner rollout from t_c with Eq. (mixture)).
% ============================================================================
\tikzset{
vtol tilt/.store in=\vtoltilt, vtol tilt=90,  % rotor tilt: 90 = hover, 0 = cruise
vtol yaw/.store in=\vtolyaw,   vtol yaw=-18,  % view yaw (deg): <0 front-quarter, >0 rear-quarter
vtol elev/.store in=\vtolelev, vtol elev=18,  % view elevation (deg)
vtol/.pic={
  \pgfmathsetmacro\Xx{cos(\vtolyaw)}
  \pgfmathsetmacro\Xy{sin(\vtolyaw)*sin(\vtolelev)}
  \pgfmathsetmacro\Yx{-sin(\vtolyaw)}
  \pgfmathsetmacro\Yy{cos(\vtolyaw)*sin(\vtolelev)}
  \pgfmathsetmacro\Zy{cos(\vtolelev)}
  \pgfmathsetmacro\Ax{cos(\vtoltilt)*\Xx}
  \pgfmathsetmacro\Ay{cos(\vtoltilt)*\Xy+sin(\vtoltilt)*\Zy}
  \pgfmathsetmacro\Bx{-sin(\vtoltilt)*\Xx}
  \pgfmathsetmacro\By{-sin(\vtoltilt)*\Xy+cos(\vtoltilt)*\Zy}
  \begin{scope}[x={(\Xx cm,\Xy cm)}, y={(\Yx cm,\Yy cm)}, z={(0cm,\Zy cm)}]
    % ---------- far half of V-tail ----------
    \fill[black!55] (-0.235,0,0.010) -- (-0.280,0.070,0.060) -- (-0.300,0.070,0.060) -- (-0.292,0,0.010) -- cycle;
    % ---------- rear lift motor + prop ----------
    \fill[black!85] (-0.176,0,0.008) -- (-0.176,0,0.030) -- (-0.164,0,0.030) -- (-0.164,0,0.008) -- cycle;
    \fill[black!40, opacity=0.35] plot[domain=0:360, samples=48, variable=\t] ({-0.17+0.034*cos(\t)},{0.034*sin(\t)},0.033) -- cycle;
    \draw[black!85, line width=0.5pt, line cap=round] (-0.200,0,0.033) -- (-0.140,0,0.033);
    % ---------- tail boom ----------
    \draw[black!85, line width=1.0pt, line cap=round] (0.03,0,0.010) -- (-0.29,0,0.010);
    % ---------- pod (far wall, then near wall) ----------
    \foreach \s/\c in {0.020/70, -0.020/85}{
      \fill[black!\c]
        (0.255,\s,-0.002)
        .. controls (0.255,\s,0.015) and (0.245,\s,0.024) .. (0.222,\s,0.025)
        -- (0.11,\s,0.027)
        .. controls (0.07,\s,0.026) and (0.045,\s,0.019) .. (0.015,\s,0.012)
        -- (0.015,\s,0.006)
        .. controls (0.05,\s,-0.006) and (0.09,\s,-0.021) .. (0.13,\s,-0.023)
        -- (0.215,\s,-0.022)
        .. controls (0.245,\s,-0.021) and (0.255,\s,-0.013) .. cycle;
    }
    \fill[black!45]
      (0.247,-0.020,0.010) .. controls (0.241,-0.020,0.021) and (0.226,-0.020,0.026) .. (0.196,-0.020,0.027)
      -- (0.193,-0.020,0.013) .. controls (0.212,-0.020,0.011) and (0.235,-0.020,0.010) .. cycle;
    % ---------- chin gimbal anchor ----------
    \coordinate (vtolcam) at (0.212,-0.006,-0.026);
    \coordinate (-cam) at (0.212,-0.006,-0.037);
    % ---------- wing (tapered, slight dihedral) ----------
    \fill[black!60, draw=black!85, line width=0.3pt, line join=round]
      (0.185,0,0.034) -- (0.165,0.30,0.044) .. controls (0.160,0.31,0.044) and (0.120,0.31,0.044) .. (0.112,0.29,0.044)
      -- (0.080,0,0.034) -- (0.112,-0.29,0.044) .. controls (0.120,-0.31,0.044) and (0.160,-0.31,0.044) .. (0.165,-0.30,0.044) -- cycle;
    % ---------- tilting nacelles + props (far, then near) ----------
    \foreach \s in {0.11,-0.11}{
      \begin{scope}[shift={(0.180,\s,0.038)}, x={(\Ax cm,\Ay cm)}, z={(\Bx cm,\By cm)}]
        \fill[black!80] (-0.010,0,-0.005) -- (0.026,0,-0.006) .. controls (0.031,0,-0.006) and (0.031,0,0.006) .. (0.026,0,0.006) -- (-0.010,0,0.005) -- cycle;
        \fill[black!85] (0.026,0,-0.0065) -- (0.035,0,-0.0065) -- (0.035,0,0.0065) -- (0.026,0,0.0065) -- cycle;
        \fill[black!40, opacity=0.35] plot[domain=0:360, samples=48, variable=\t] (0.038,{0.040*cos(\t)},{0.040*sin(\t)}) -- cycle;
        \draw[black!85, line width=0.5pt, line cap=round] (0.038,0,-0.034) -- (0.038,0,0.034);
      \end{scope}
    }
    % ---------- near half of V-tail ----------
    \fill[black!85] (-0.233,0,0.010) -- (-0.278,-0.070,0.060) -- (-0.298,-0.070,0.060) -- (-0.292,0,0.010) -- cycle;
  \end{scope}
  \fill[black] (vtolcam) circle (0.011);
  \fill[black!40] ([shift={(0.004,-0.003)}]vtolcam) circle (0.0032);
  },
}
\begin{tikzpicture}
  % ---------------------------------------------------------------- (a) scene
  \begin{axis}[bsp base, name=scene,
      width=0.80\columnwidth, height=1.75cm,
      xmin=0, xmax=8, ymin=0, ymax=2.05,
      axis lines=none, clip=false]
    \bspshade{2}{5}{0}{2.05}
    % sea
    \addplot[domain=0:8.5, samples=170, bspPlan!45, line width=0.6pt]
      {0.17+0.035*sin(deg(5*x))};
    % ship: hull, hangar, flight deck
    \filldraw[fill=black!10, draw=black!70, line width=0.5pt]
      (axis cs:6.75,0.52) -- (axis cs:6.98,0.12) -- (axis cs:8.5,0.12)
      -- (axis cs:8.5,0.52) -- cycle;
    \filldraw[fill=black!22, draw=black!70, line width=0.5pt]
      (axis cs:8.05,0.52) rectangle (axis cs:8.5,0.98);
    \draw[line width=1.5pt, black!85] (axis cs:6.80,0.52) -- (axis cs:8.05,0.52);
    \coordinate (spot) at (axis cs:7.6,0.53);
    % approach path (x-position drawn against time, so it aligns with (b))
    \addplot[domain=0:2,   samples=30, black!65, line width=0.7pt]
      {0.57+1.3*(1-(x/7.6)^2)};
    \addplot[domain=2:5,   samples=40, bspRej!85!black, line width=0.9pt, densely dashed]
      {0.57+1.3*(1-(x/7.6)^2)};
    \addplot[domain=5:7.45, samples=30, black!65, line width=0.7pt]
      {0.57+1.3*(1-(x/7.6)^2)};
    \coordinate (p1) at (axis cs:1.0,1.847);
    \coordinate (p2) at (axis cs:3.6,1.578);
    \coordinate (p3) at (axis cs:6.0,1.080);
    % segment labels
    \node[bsp label, anchor=south] at (axis cs:1.0,2.05) {deck in view};
    \node[bsp label, anchor=south, text=bspRej!70!black] at (axis cs:3.5,2.05) {dropout during flare};
    \node[bsp label, anchor=south] at (axis cs:6.5,2.05) {deck reacquired};
  \end{axis}
  \pic[rotate=-3] (A1) at (p1) {vtol};
  \pic[rotate=20] (A2) at (p2) {vtol};
  \pic[rotate=5] (A3) at (p3) {vtol};
  \draw[bspAcc, densely dotted, line width=0.7pt] (A1-cam) -- (spot);
  \draw[bspAcc, densely dotted, line width=0.7pt] (A3-cam) -- (spot);
  % flare pitches the camera's field of view above the deck
  \fill[bspRej, opacity=0.35] (A2-cam) -- ++(-4:1.55) arc[start angle=-4, end angle=12, radius=1.55] -- cycle;
  \draw[bspRej!85!black, line width=0.4pt] (A2-cam) -- ++(-4:1.55);
  \draw[bspRej!85!black, line width=0.4pt] (A2-cam) -- ++(12:1.55);
  \node[bsp panel, anchor=north east] at ([xshift=-0.5cm]scene.north west) {(a)};

  % ------------------------------------------------------ (b) error over time
  \begin{axis}[bsp base, name=err,
      at={(scene.south west)}, anchor=north west, yshift=-0.12cm,
      width=0.80\columnwidth, height=2.75cm,
      xmin=0, xmax=8, ymin=-3.6, ymax=3.6,
      xtick={0,1,...,8}, ytick=\empty,
      xlabel={time [s]}, ylabel={along-deck error},
      legend columns=2,
      legend style={at={(0.5,-0.30)}, anchor=north, fill=none,
                    /tikz/every even column/.append style={column sep=8pt}},
      transpose legend]
    \bspshade{2}{5}{-3.6}{3.6}
    \draw[black!35, line width=0.4pt] (axis cs:0,0) -- (axis cs:8,0);
    % estimator report: N(0, V)
    \addplot[name path=Vhi, draw=none, forget plot] table[x=t, y=Vhi] {\bspdata/teaser.dat};
    \addplot[name path=Vlo, draw=none, forget plot] table[x=t, y=Vlo] {\bspdata/teaser.dat};
    \addplot[bsp estband] fill between[of=Vhi and Vlo];
    \addplot[bsp estedge] table[x=t, y=Vhi] {\bspdata/teaser.dat};
    \addplot[bsp estedge] table[x=t, y=Vlo] {\bspdata/teaser.dat};
    % planner rollout from t_c: (m, P)
    \addplot[name path=Phi, draw=none, forget plot, restrict x to domain=2:8]
      table[x=t, y=hi] {\bspdata/teaser.dat};
    \addplot[name path=Plo, draw=none, forget plot, restrict x to domain=2:8]
      table[x=t, y=lo] {\bspdata/teaser.dat};
    \addplot[bsp planband] fill between[of=Phi and Plo];
    \addplot[bsp plan, forget plot, restrict x to domain=2:8] table[x=t, y=m] {\bspdata/teaser.dat};
    % realized error
    \addplot[bsp truth, forget plot] table[x=t, y=e] {\bspdata/teaser.dat};
    % accepted corrections
    \addplot[only marks, mark=|, mark size=2.2pt, bspAcc, line width=0.6pt, forget plot]
      table[x=t, y expr=-3.32] {\bspdata/teaser_acc.dat};
    % planning instant
    \draw[bspPlan, line width=0.5pt] (axis cs:2,3.6) -- (axis cs:2,2.9)
      node[anchor=north, font=\scriptsize, text=bspPlan, inner sep=1pt] {$t_c$};
    % legend
    \addlegendimage{bsp truth}
    \addlegendentry{realized error $e$}
    \addlegendimage{legend image code/.code={
        \fill[bspEst, opacity=0.22] (0cm,-0.09cm) rectangle (0.5cm,0.09cm);
        \draw[bspEst, dashed, line width=0.5pt] (0cm,0.09cm) -- (0.5cm,0.09cm);}}
    \addlegendentry{estimator report $0\pm2\sqrt{V}$}
    \addlegendimage{legend image code/.code={
        \fill[bspPlan, opacity=0.22] (0cm,-0.09cm) rectangle (0.5cm,0.09cm);
        \draw[bspPlan, line width=0.9pt] (0cm,0cm) -- (0.5cm,0cm);}}
    \addlegendentry{planner prediction $m\pm2\sqrt{P}$}
    \addlegendimage{only marks, mark=|, mark size=2.2pt, bspAcc, line width=0.6pt}
    \addlegendentry{accepted correction}
  \end{axis}
  \node[bsp panel, anchor=north east] at ([xshift=-0.5cm]err.north west) {(b)};
\end{tikzpicture}
